Invertible Low-Divergence Coding

Several applications in communication, control, and learning require approximating target distributions to within small informational divergence (I-divergence). The additional requirement of invertibility usually leads to using encoders that are one-to-one mappings, also known as distribution matchers. However, even the best one-to-one encoders have I-divergences that grow logarithmically with the block length in general. To improve performance, an encoder is proposed that has an invertible one-to-many mapping and a low-rate resolution code. Two algorithms are developed to design the mapping by assigning strings in either a most-likely first or least-likely first order. Both algorithms give information rates approaching the entropy of the target distribution with exponentially decreasing I-divergence and with vanishing resolution rate in the block length.

==> figures/blocklength_vs_PA.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\footnotesize
\begin{tikzpicture}
\footnotesize
\begin{axis}[%
width=\columnwidth,
height=\psplotheight,
at={(1.035in,0.464in)},
%scale only axis,
xmode=log,
xmin=100,
xmax=100000,
xminorticks=true,
xlabel={blocklength},
ymode=log,
%ytick={0,0.05,0.1},
%yticklabels={$0$,$0.05$,$0.1$},
ymin=0,
ymax=0.14,
ylabel={$\#(\uparrow)/2^{nR}$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,thick]
  table[row sep=crcr]{%
100	0.0173455404836418\\
1000	0.00566522385671523\\
10000	0.00179744841821001\\
20000	0.00127122261529555\\
40000	0.00089897312152688\\
80000	0.000635699336739748\\
};
\addlegendentry{0.11};

\addplot [color=mycolor2,solid,thick]
  table[row sep=crcr]{%
100	0.0317377643707839\\
1000	0.010462133633666\\
10000	0.0033228972890788\\
20000	0.0023502163396592\\
40000	0.00166205666585245\\
80000	0.00117532324516507\\
};
\addlegendentry{ 0.2};

\addplot [color=mycolor3,solid,thick]
  table[row sep=crcr]{%
100	0.0602263106538576\\
1000	0.0204634332764596\\
10000	0.00652331880943042\\
20000	0.00461476945242475\\
40000	0.00326387347373309\\
80000	0.0023081684162388\\
};
\addlegendentry{ 0.3};

\addplot [color=mycolor4,solid,thick]
  table[row sep=crcr]{%
100	0.131822450487403\\
1000	0.0500484578256861\\
10000	0.0162378236150617\\
20000	0.0114991095970504\\
40000	0.00813722540005238\\
80000	0.00575605952009853\\
};
\addlegendentry{ 0.4};

\end{axis}
\end{tikzpicture}%

==> figures/blocklength_vs_PA_RMinusSqrtNDivN.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
\footnotesize
\begin{axis}[%
width=\columnwidth,
height=\psplotheight,
at={(0.775in,0.461in)},
%scale only axis,
xmode=log,
xmin=100,
xmax=100000,
xminorticks=true,
xlabel={blocklength},
ymode=linear,
ymin=0.0,
ymax=0.6,
yminorticks=true,
ylabel={$P(\uparrow)$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,thick]
  table[row sep=crcr]{%
100	0.57940189848481\\
1000	0.52537202918098\\
10000	0.508031725404275\\
20000	0.505679617158074\\
40000	0.504016212368939\\
80000	0.50283993220951\\
};
\addlegendentry{$\Delta = 0.0$};

\addplot [color=mycolor2,solid,thick]
  table[row sep=crcr]{%
100	0.327752842368289\\
1000	0.292286381479141\\
10000	0.300022288018031\\
20000	0.298413294707111\\
40000	0.296723093768606\\
80000	0.300011325260159\\
};
\addlegendentry{$\Delta = 0.5$};

\addplot [color=mycolor3,solid,thick]
  table[row sep=crcr]{%
100	0.128453666785464\\
1000	0.143843725055071\\
10000	0.142015347119904\\
20000	0.146586314549936\\
40000	0.143901895403341\\
80000	0.145326778248527\\
};
\addlegendentry{$\Delta = 1.0$};

\end{axis}
\end{tikzpicture}%

==> figures/blocklength_vs_PA_RMinusSqrtNDivN_incl_approx.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.39608,0.74118}%
\definecolor{mycolor2}{rgb}{0.00000,0.32157,0.57647}%
\definecolor{mycolor3}{rgb}{0.00000,0.20000,0.34902}%
%
\begin{tikzpicture}
\footnotesize
\begin{axis}[%
width=\columnwidth,
height=\psplotheight,
at={(0.775in,0.208in)},
%scale only axis,
grid=both,
xmode=log,
xmin=100,
xmax=100000,
xminorticks=true,
xlabel={blocklength $n$},
ymode=linear,
ymin=0.0,
ymax=0.6,
yminorticks=true,
ylabel={accumulated probability $\pup$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black,fill opacity=0.7,text opacity = 1,draw opacity = 1}
]
\addplot [color=mycolor1,solid,thick]
  table[row sep=crcr]{%
100	0.57940189848481\\
1000	0.52537202918098\\
10000	0.508031725404275\\
20000	0.505679617158074\\
40000	0.504016212368939\\
80000	0.50283993220951\\
};
\addlegendentry{$\pup$, $\Delta_R = 0.0$ = 0.0};

\addplot [color=mycolor1,dashed,thick]
  table[row sep=crcr]{%
100	0.5\\
80000	0.5\\
};
\addlegendentry{$\hat{P}$,  $\Delta_? = 0.0$};

\addplot [color=mycolor2,solid,thick]
  table[row sep=crcr]{%
100	0.327752842368289\\
1000	0.292286381479141\\
10000	0.300022288018031\\
20000	0.298413294707111\\
40000	0.296723093768606\\
80000	0.300011325260159\\
};
\addlegendentry{$\pup$, $\Delta_R = 0.5$};

\addplot [color=mycolor2,dashed,thick]
  table[row sep=crcr]{%
100	0.298128724483024\\
80000	0.298128724483024\\
};
\addlegendentry{$\hat{P}$,  $\Delta_? = 0.5$};

\addplot [color=mycolor3,solid,thick]
  table[row sep=crcr]{%
100	0.128453666785464\\
1000	0.143843725055071\\
10000	0.142015347119904\\
20000	0.146586314549936\\
40000	0.143901895403341\\
80000	0.145326778248527\\
};
\addlegendentry{$\pup$, $\Delta_R = 1.0$};

\addplot [color=mycolor3,dashed,thick]
  table[row sep=crcr]{%
100	0.144667798860416\\
80000	0.144667798860416\\
};
\addlegendentry{$\hat{P}$, $\Delta_? = 1.0$};

\end{axis}


\end{tikzpicture}%

==> figures/blocklength_vs_diverg_RMinusSqrtNDivN.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
\footnotesize
\begin{axis}[%
width=\columnwidth,
height=\psplotheight,
at={(0.775in,0.462in)},
%scale only axis,
xmode=log,
xmin=100,
xmax=100000,
xminorticks=true,
xlabel={blocklength},
ymode=linear,
ymin=0,
ymax=1,
yminorticks=true,
ylabel={divergence},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,thick]
  table[row sep=crcr]{%
100	0.588706207281068\\
1000	0.799441662135402\\
10000	0.913074436430559\\
20000	0.933456921248002\\
40000	0.94934332831828\\
80000	0.961625402421151\\
};
\addlegendentry{$\Delta = 0.0$};

\addplot [color=mycolor2,solid,thick]
  table[row sep=crcr]{%
100	0.307104848299334\\
1000	0.442081335906506\\
10000	0.474052079563037\\
20000	0.487145299195974\\
40000	0.497061790277585\\
80000	0.485128240820461\\
};
\addlegendentry{$\Delta = 0.5$};

\addplot [color=mycolor3,solid,thick]
  table[row sep=crcr]{%
100	0.124813600227084\\
1000	0.175155062178406\\
10000	0.20947601448162\\
20000	0.197935926963508\\
40000	0.215588640189075\\
80000	0.212042020546247\\
};
\addlegendentry{$\Delta = 1.0$};

\end{axis}

\end{tikzpicture}%

==> figures/blocklength_vs_divergence.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\footnotesize
\begin{axis}[%
width=\columnwidth,
height=\psplotheight,
at={(1.035in,0.464in)},
%scale only axis,
xmode=log,
xmin=100,
xmax=100000,
xminorticks=true,
xlabel={blocklength},
ymin=0.3,
ymax=1,
ylabel={divergence},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,thick]
  table[row sep=crcr]{%
100	0.748522173947355\\
1000	0.907643167704418\\
10000	0.967517519127949\\
20000	0.976369847950612\\
40000	0.982828749373464\\
80000	0.987533977695899\\
};
\addlegendentry{0.11};

\addplot [color=mycolor2,solid,thick]
  table[row sep=crcr]{%
100	0.693678724335482\\
1000	0.880975691626963\\
10000	0.956466790736119\\
20000	0.968010579751192\\
40000	0.976533773048398\\
80000	0.982811799441178\\
};
\addlegendentry{ 0.2};

\addplot [color=mycolor3,solid,thick]
  table[row sep=crcr]{%
100	0.58000437544041\\
1000	0.823362674870565\\
10000	0.932557234464043\\
20000	0.949943987464306\\
40000	0.962945245139566\\
80000	0.972631014261919\\
};
\addlegendentry{ 0.3};

\addplot [color=mycolor4,solid,thick]
  table[row sep=crcr]{%
100	0.361014309785557\\
1000	0.682610176093637\\
10000	0.869671901279524\\
20000	0.901870542123321\\
40000	0.926442920251881\\
80000	0.945063641969222\\
};
\addlegendentry{ 0.4};

\end{axis}
\end{tikzpicture}%

==> figures/blocklength_vs_normNumOcc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\footnotesize
\begin{axis}[%
width=\columnwidth,
height=\psplotheight,
at={(1.035in,0.463in)},
%scale only axis,
xmode=log,
xmin=100,
xmax=100000,
xminorticks=true,
xlabel={blocklength},
ymin=0.45,
ymax=0.5,
ylabel={$P(\uparrow)$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,thick]
  table[row sep=crcr]{%
100	0.452874440102202\\
1000	0.485083145258508\\
10000	0.495282453849975\\
20000	0.496664174656742\\
40000	0.497641209461985\\
80000	0.498332081155162\\
};
\addlegendentry{0.11};

\addplot [color=mycolor2,solid,thick]
  table[row sep=crcr]{%
100	0.460161370064574\\
1000	0.487386074385524\\
10000	0.496010632058155\\
20000	0.497179071478587\\
40000	0.498005295459097\\
80000	0.498589528467233\\
};
\addlegendentry{ 0.2};

\addplot [color=mycolor3,solid,thick]
  table[row sep=crcr]{%
100	0.462339736015359\\
1000	0.488072515992751\\
10000	0.496227622454448\\
20000	0.497332503636825\\
40000	0.498113787232979\\
80000	0.498666243351493\\
};
\addlegendentry{ 0.3};

\addplot [color=mycolor4,solid,thick]
  table[row sep=crcr]{%
100	0.462075340885964\\
1000	0.487985039485651\\
10000	0.496199836004935\\
20000	0.497312850779029\\
40000	0.498099888836742\\
80000	0.498656415060318\\
};
\addlegendentry{ 0.4};

\end{axis}
\end{tikzpicture}%

==> figures/draw_Pup.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.39608,0.74118}%
\definecolor{mycolor2}{rgb}{0.00000,0.32157,0.57647}%
\definecolor{mycolor3}{rgb}{0.00000,0.20000,0.34902}%

\begin{tikzpicture}
\footnotesize
\pgfplotsset{every axis legend/.append style={
at={(0.5,1.03)},
anchor=south}}

  \begin{axis}[
    width=\columnwidth,
    height=\psplotheight,
    at={(0.775in,0.208in)},
    %scale only axis,
    grid=both,
    xmode=log,
    xmin=100,
    xmax=100000,
    xminorticks=true,
    xlabel={blocklength $n$},
    ymode=linear,
    ymin=0.0,
    ymax=0.6,
    yminorticks=true,
    ylabel={accumulated probability $\pup$},
    axis background/.style={fill=white},
    legend style={legend cell align=left,align=left,draw=white!15!black,fill opacity=0.7,text opacity = 1,draw opacity = 1},
    legend columns=3,
    ]
        \addplot[color=TUMAkzBlue1,solid,thick]
        table[col sep=tab] {figures/draw_pup_c0.0.txt};
        \addlegendentry{$\pup$, $c = 0.0$};

        
        \addplot[color=TUMPrimBlue,solid,thick]
        table[col sep=tab] {figures/draw_pup_c0.5.txt};
        \addlegendentry{$\pup$, $c = 0.5$};
        
        
        \addplot [color=black,solid,thick]
        table[col sep=tab] {figures/draw_pup_c1.0.txt};
        \addlegendentry{$\pup$, $c = 1.0$};
        
        %----
        \addplot[color=TUMAkzBlue1,dashed,thick]
        table[col sep=tab] {figures/draw_papx_c0.0.txt};
        \addlegendentry{$\hat{P}$, $c = 0.0$};
        
        
        \addplot[color=TUMPrimBlue,dashed,thick]
        table[col sep=tab] {figures/draw_papx_c0.5.txt};
        \addlegendentry{$\hat{P}$, $c = 0.5$};
        
        
        \addplot [color=black,dashed,thick]
        table[col sep=tab] {figures/draw_papx_c1.0.txt};
        \addlegendentry{$\hat{P}$, $c = 1.0$};
        
    \end{axis}
\end{tikzpicture}


==> figures/draw_divg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\footnotesize
\begin{tikzpicture}
\footnotesize
\begin{axis}[%
width=\columnwidth,
height=\psplotheight,
grid=both,
at={(0.758in,0.481in)},
%scale only axis,
xmin=0.0,
xmax=0.5,
xlabel={information rate $\Rinfo$},
ymin=0.003,
ymax=1.7,
ylabel={divergence $\mathbb{D}(P_{\rv{A}^n}\Vert Q^n_{\rv{A}})$},
ymode=log,
axis background/.style={fill=white},
legend columns=2, 
legend style={legend cell align=left,align=left,draw=white!15!black,anchor=south west,at={(-0.15,1.05)},fill opacity=0.7,text opacity = 1,draw opacity = 1}
]


%\addplot [color=mycolor2,dashed,thick]
%      table[col sep=tab] {figures/draw_divg_lb_n1000_0.89.txt};
%\addlegendentry{lower bound, $n=1000$};

%\addplot [color=mycolor2,dotted,thick]
%      table[col sep=tab] {figures/draw_divg_upperBound_n1000.txt};
%\addlegendentry{upper bound LLF, $n=1000$};


%\addplot [color=black,dotted, thick]
%  table[row sep=crcr]{%
%0.168	0\\
%0.168	0.7\\
%};
%\addlegendentry{$\Rinfo=\log_2(1/p)$};

\addplot [color=mycolor1,mark=*, only marks,mark options={fill=mycolor1}]
  table[row sep=crcr]{%
0.3459431618637	0.6681166142464\\
};
\addlegendentry{optimal DM $n=10$ \cite{boecherer2013block}};

\addplot [color=mycolor4,mark=*, only marks,mark options={fill=mycolor4}]
  table[row sep=crcr]{%
0.4436270051850329	1.2282332547336496\\
};
\addlegendentry{optimal DM $n=16$ \cite{boecherer2013block}};


\addplot [color=mycolor1,solid,thick,mark=x]
      table[col sep=tab] {figures/draw_divg_alg_LLF_n10_0.89.txt};
\addlegendentry{LLF, $n=10$};

\addplot [color=mycolor1,solid,thick,mark=o]
      table[col sep=tab] {figures/draw_divg_alg_MLF_n10_0.11.txt};
\addlegendentry{MLF, $n=10$};

\addplot [color=mycolor4,solid,thick,mark=x]
      table[col sep=tab] {figures/draw_divg_alg_LLF_n16_0.89.txt};
\addlegendentry{LLF, $n=16$};

\addplot [color=mycolor4,solid,thick,mark=o]
      table[col sep=tab] {figures/draw_divg_alg_MLF_n16_0.11.txt};
\addlegendentry{MLF, $n=16$};

\addplot [color=mycolor3,solid,thick,mark=x]
      table[col sep=tab] {figures/draw_divg_LFL_n20_0.89.txt};
\addlegendentry{LLF, $n=20$};

\addplot [color=mycolor3,solid,thick,mark=o]
      table[col sep=tab] {figures/draw_divg_MFL_n20_0.89.txt};
\addlegendentry{MLF, $n=20$};

%\addplot [color=mycolor1,dotted,thick]
%      table[col sep=tab] {figures/draw_divg_lb2_n10_0.89.txt};
%\addlegendentry{lower bound 2, $n=10$};

%-------------------------------------------------------------

\addplot [color=mycolor1,dashed,thick]
      table[col sep=tab] {figures/draw_divg_lb_n10_0.89.txt};
\addlegendentry{lower bound, $n=10$};

\addplot [color=mycolor4,dashed,thick]
      table[col sep=tab] {figures/draw_divg_lb_n16_0.89.txt};
\addlegendentry{lower bound, $n=16$};

%\addplot [color=mycolor4,dotted,thick]
%      table[col sep=tab] {figures/draw_divg_ub_n16_0.89.txt};
%\addlegendentry{upper bound, $n=16$};

%------------------------------------------------------------

%\addplot [color=mycolor2,solid,thick]
%      table[col sep=tab] {figures/draw_divg_alg_n20_0.89.txt};
%\addlegendentry{Alg. 2, $n=20$};

%------------------------------------------------------------

\addplot [color=black,dashed,thick]
      table[col sep=tab] {figures/new_lb_n10000.txt};
\addlegendentry{lower bound, $n=10^4$};

\addplot [color=black,dotted,thick]
      table[col sep=tab] {figures/draw_divg_upperBound_n10000.txt};
\addlegendentry{upper bound LLF, $n=10^4$};

% Labels
%\node (tenk) at (0.395,0.015) {$n=10^4$};
\draw [black] (0.465,0.014) ellipse [x radius = 0.4cm, y radius = 0.1cm] node [left,xshift=-0.4cm]{$n=10^4$};
%
\node (lbs) at (0.39,0.07) {lower bounds};
\draw[->] (lbs) -- (0.38,0.16);
\draw[->] (lbs) -- (0.45,0.31);
\draw[->] (lbs) -- (0.485,0.15);
%
%\node (mlf) at (0.275,0.024) {MLF};
\draw [black] (0.225,0.024) ellipse [x radius = 0.3cm, y radius = 0.1cm] node [right,xshift=0.3cm]{MLF};
%
%\node (llf) at (0.14,0.14) {LLF};
\draw [black] (0.17,0.07) ellipse [x radius = 0.1cm, y radius = 0.6cm] node [above,yshift=0.6cm]{LLF};

\end{axis}
\end{tikzpicture}%


==> figures/draw_smdm.tex <==
\pgfplotsset{compat=newest}
\pgfplotsset{every axis legend/.append style={%
cells={anchor=west}}
}
\usetikzlibrary{arrows}
\tikzset{>=stealth'}

\begin{tikzpicture}[]
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\footnotesize
\begin{axis}[width=\columnwidth,
grid=both,
height=\psplotheight,
xmin=0,
xmax=17,
xlabel={codebook size $|\mset{S}|$},
ymin=0.003,
ymax=4.4,
ylabel={I-divergence $\mathbb{D}(P_{\rv{A}^n}\Vert Q^n_{\rv{A}})$},
legend style={legend cell align=left,align=left,draw=white!15!black,anchor=north west,at={(0.03,0.98)},fill opacity=0.7,text opacity = 1,draw opacity = 1}
]\addplot[mycolor1,mark=*,mark options={solid}] coordinates {
(1.0, 0.2960023257751077)
(2.0, 1.4199660824969005)
(3.0, 1.5429915006830086)
(4.0, 1.4819479608577972)
(5.0, 1.3724162416426142)
(6.0, 1.958967338497537)
(7.0, 2.343421704795887)
(8.0, 2.6059117175795894)
(9.0, 2.7899806755909093)
(10.0, 2.921172749708766)
(11.0, 3.015374363055754)
(12.0, 3.4369250546729617)
(13.0, 3.784363015000084)
(14.0, 4.074232249152477)
(15.0, 4.31857642192795)
(16.0, 3.729875474301383)
};
\addlegendentry{$q=0.05$}
\addplot[mycolor2,mark=*,mark options={solid}] coordinates {
(1.0, 0.9378610145480919)
(2.0, 1.1891111848126834)
(3.0, 1.0212320741797245)
(4.0, 0.8147362699449792)
(5.0, 0.6179331920840765)
(6.0, 0.8553988543561193)
(7.0, 0.9905064816666971)
(8.0, 1.0659864402095707)
(9.0, 1.1046031338113576)
(10.0, 1.1194333964015857)
(11.0, 1.1184298912259703)
(12.0, 1.315190719664809)
(13.0, 1.4724218726871556)
(14.0, 1.5992567005783145)
(15.0, 1.7023043879273816)
(16.0, 1.3172366104741622)
};
\addlegendentry{$q=0.15$}
\addplot[mycolor4,mark=*,mark options={solid}] coordinates {
(1.0, 1.5082785963192933)
(2.0, 1.3798908886382373)
(3.0, 1.0854658186900625)
(4.0, 0.8156970347977097)
(5.0, 0.5809301691422419)
(6.0, 0.6665406802360256)
(7.0, 0.6931803424192755)
(8.0, 0.6873093271166537)
(9.0, 0.6626530410608322)
(10.0, 0.6268649199249747)
(11.0, 0.5844463735189249)
(12.0, 0.6834216879414603)
(13.0, 0.7579112521807816)
(14.0, 0.8138247182579179)
(15.0, 0.8554072253681664)
(16.0, 0.5589216194355977)
};
\addlegendentry{$q=0.23$}
\end{axis}

\end{tikzpicture}


==> figures/info_vs_divergence.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\footnotesize
\begin{tikzpicture}
\footnotesize
\begin{axis}[%
width=\columnwidth,
height=\psplotheight,
grid=both,
at={(0.758in,0.481in)},
%scale only axis,
xmin=0.0,
xmax=0.5,
xlabel={information rate $\Rinfo$},
ymin=0,
ymax=0.6,
ylabel={divergence $\mathbb{D}(P_{\rv{A}^n}\Vert Q_{\rv{A}^n})$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black,anchor=north west,at={(0.05,0.95)},fill opacity=0.7,text opacity = 1,draw opacity = 1}
]
\addplot [color=mycolor1,solid,thick]
  table[row sep=crcr]{%
0.1	0\\
0.2	0.0133809665786106\\
0.3	0.138333231663912\\
0.4	0.273226900159362\\
0.5	0.534091656559913\\
};
\addlegendentry{Alg. 2, $n=10$};

% \addplot [color=mycolor2,solid,thick]
%   table[row sep=crcr]{%
% 0.0833333333333333	0\\
% 0.166666666666667	0\\
% 0.25	0.0667220585245276\\
% 0.333333333333333	0.17248310625169\\
% 0.416666666666667	0.286808979638353\\
% 0.5	0.587896334463655\\
% };
% \addlegendentry{12};

% \addplot [color=mycolor3,solid,thick]
%   table[row sep=crcr]{%
% 0.0714285714285714	0\\
% 0.142857142857143	0\\
% 0.214285714285714	0.0254780197613325\\
% 0.285714285714286	0.104275527746995\\
% 0.357142857142857	0.177204835752861\\
% 0.428571428571429	0.354036011000253\\
% 0.5	0.599632435801976\\
% };
% \addlegendentry{14};

\addplot [color=mycolor4,solid,thick]
  table[row sep=crcr]{%
0.0625	0\\
0.125	0\\
0.1875	0.00523690493844571\\
0.25	0.0585710820357404\\
0.3125	0.118768724597272\\
0.375	0.203373531099084\\
0.4375	0.40052677182745\\
0.5	0.578564155457342\\
};
\addlegendentry{Alg. 2, $n=16$};


\addplot [color=mycolor1,dashed,thick]
  table[row sep=crcr]{%
0.1	nan\\
0.2	0.0133809665786186\\
0.3	0.138333231663902\\
0.4	0.273226900159358\\
0.5	0.381620612696418\\
};
\addlegendentry{Lower bound,$n=10$};

\addplot [color=mycolor4,dashed,thick]
  table[row sep=crcr]{%
0.0625	0\\
0.125	0\\
0.1875	0.00523690493841832\\
0.25	0.0585710820356282\\
0.3125	0.118768724597241\\
0.375	0.116906066876599\\
0.4375	0.357293039716202\\
0.5	0.55521322797394\\
};
\addlegendentry{Lower bound,$n = 16$};

\addplot [color=black,dotted, thick]
  table[row sep=crcr]{%
0.168	0\\
0.168	0.7\\
};
\addlegendentry{$\Rinfo=\log_2(1/p)$};

\addplot [color=mycolor1,dotted, thick]
  table[row sep=crcr]{%
0.01	0.724155974002956\\
0.015	0.763202817171218\\
0.02	0.805137398410946\\
0.025	0.850264220419831\\
0.03	0.898931829214746\\
0.035	0.951541083837374\\
};
\addlegendentry{Upper bound,$n=10$};

\addplot [color=mycolor4,dotted,thick]
  table[row sep=crcr]{%
0.00625	0.287341521799375\\
0.009375	0.299578754072814\\
0.0125	0.312431259492893\\
0.015625	0.325938315555314\\
0.01875	0.340142476769938\\
0.021875	0.355089923868689\\
0.025	0.370830858754618\\
0.028125	0.387419952340276\\
0.03125	0.404916853729197\\
0.034375	0.423386770774489\\
0.0375	0.442901133968991\\
0.040625	0.463538357965525\\
0.04375	0.485384717899939\\
0.046875	0.508535361230494\\
0.05	0.533095480191065\\
0.053125	0.559181675411747\\
0.05625	0.586923548088224\\
0.059375	0.616465566674883\\
0.0625	0.647969264958538\\
0.065625	0.681615842237504\\
0.06875	0.717609254123544\\
0.071875	0.756179905476326\\
0.075	0.797589086916232\\
0.078125	0.842134335652851\\
0.08125	0.890155953378569\\
0.084375	0.942044983455972\\
0.0875	0.998253043344679\\
0.090625	1.05930453594133\\
};
\addlegendentry{Upper bound,$n=16$};

\end{axis}
\end{tikzpicture}%

==> figures/info_vs_randomness.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\footnotesize
\begin{axis}[%
width=\columnwidth,
height=\psplotheight,
at={(0.758in,0.481in)},
grid=both,
%scale only axis,
xmin=0,
xmax=1,
xlabel={normalized information rate $\Rinfo/\entrp{Q_{\rv{A}}}$},
ymin=0,
ymax=1,
ylabel={normalized randomness  $\entrp{Q_{\rv{A}}}$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black, anchor = south west, pos={0.1,0.1}}
]
\addplot [color=mycolor1,solid,thick]
  table[row sep=crcr]{%
0.200033622385563	0.799966377662621\\
0.400067244771126	0.656873918104678\\
0.600100867156688	0.552398268349186\\
0.800134489542251	0.385657686966207\\
1.00016811192781	0.352333212318842\\
};
\addlegendentry{10};

\addplot [color=mycolor2,solid,thick]
  table[row sep=crcr]{%
0.166694685321302	0.833305314679652\\
0.333389370642605	0.666610629356334\\
0.500084055963907	0.596315311315579\\
0.666778741285209	0.467077931124045\\
0.833473426606512	0.379848377469509\\
1.00016811192781	0.320573586264583\\
};
\addlegendentry{12};

\addplot [color=mycolor3,solid,thick]
  table[row sep=crcr]{%
0.142881158846831	0.857118841153256\\
0.285762317693661	0.714237682306313\\
0.428643476540492	0.626004046672014\\
0.571524635387322	0.523434623405806\\
0.714405794234153	0.395918447934887\\
0.857286953080983	0.373744443406226\\
1.00016811192781	0.278895638275947\\
};
\addlegendentry{14};

\addplot [color=mycolor4,solid,thick]
  table[row sep=crcr]{%
0.125021013990977	0.874978986008249\\
0.250042027981954	0.749957972017898\\
0.37506304197293	0.647818892716608\\
0.500084055963907	0.565218172492762\\
0.625105069954884	0.457215281523058\\
0.75012608394586	0.402427537167349\\
0.875147097936837	0.340789080762798\\
1.00016811192781	0.250724421564562\\
};
\addlegendentry{16};

\addplot [color=black,dashed]
  table[row sep=crcr]{%
0	1\\
1	0\\
};
\addlegendentry{information + randomness = $\entrp{p}$};
\end{axis}
\end{tikzpicture}%

==> figures/m2o.tex <==
\begin{tikzpicture}[scale=1.0,rotate=90]
\node(in1)[circle, fill,inner sep=2] at (0,-0.2){};
\node(in2)[circle, fill,inner sep=2] at (0.3,0.5){};
%\node(in3)[circle, fill,inner sep=2] at (0.0,0.4){};
%\node(in4)[circle, fill,inner sep=2] at (0.2,0.23){};
%\node(in5)[circle, fill,inner sep=2] at (0.22,0.15){};

\node[draw,rounded corners,fit= (in1) (in2) ]{};

\begin{scope}[xshift=1.5cm,rotate=45]
\node(out1)[circle, fill,inner sep=2] at (0,0){};
\node(out2)[circle, fill,inner sep=2] at (0.3,0.1){};
\node(out3)[circle, fill,inner sep=2] at (0.25,-0.25){};
\node(out4)[circle, fill,inner sep=2] at (0.05,0.25){};
\node(out5)[circle, fill,inner sep=2] at (0.25,-0.25){};
\node(out6)[circle, fill,inner sep=2] at (-0.25,-0.15){};
\node(out7)[circle, fill,inner sep=2] at (0.5,-0.25){};
\node(out8)[circle, fill,inner sep=2] at (0.35,0.25){};
\end{scope}

\node[draw,rounded corners,fit= (out1) (out8) (out7) (out4) (out6)]{};

\draw [latex-] (in1) -- (out1);
\draw [latex-] (in2) -- (out2);
\draw [latex-] (in1) -- (out4);
\draw [latex-] (in2) -- (out3);
\draw [latex-] (in1) -- (out6);
\draw [latex-] (in2) -- (out5);
\draw [latex-] (in1) -- (out7);
\draw [latex-] (in2) -- (out8);
\end{tikzpicture}

==> figures/o2m_disjoint.tex <==
\begin{tikzpicture}[scale=1,rotate=-90,yscale=-1]
\foreach \i in {1,...,4}{
\pgfmathsetmacro{\x}{\i*0.6}
\node(in\i)[circle, fill,inner sep=2] at (0.3,\x){};
}

%\node(in1)[circle, fill,inner sep=2] at (0,0.6){};
%\node(in2)[circle, fill,inner sep=2] at (-0.2,0.7){};
%\node(in3)[circle, fill,inner sep=2] at (0,1.0){};
%\node(in4)[circle, fill,inner sep=2] at (-0.3,1.1){};

\foreach \i in {1,...,9}{
\pgfmathsetmacro{\x}{\i*0.3}
\node(out\i)[circle, fill,inner sep=2] at (2,\x){};
}

%\node(out1)[circle, fill,inner sep=2] at (2,0){};
%\node(out2)[circle, fill,inner sep=2] at (2.2,0.15){};
%\node(out3)[circle, fill,inner sep=2] at (2.0,0.3){};

%\node(out4)[circle, fill,inner sep=2] at (2,0.6){};
%\node(out5)[circle, fill,inner sep=2] at (2.2,0.75){};
%\node(out6)[circle, fill,inner sep=2] at (2.0,0.9){};

%\node(out7)[circle, fill,inner sep=2] at (2,1.2){};

%\node(out8)[circle, fill,inner sep=2] at (2.2,1.6){};
%\node(out9)[circle, fill,inner sep=2] at (2.0,1.6){};

\foreach [count=\c] \i in {{1,2,3},{4,5,6},{7},{8,9}}{
	\foreach \j in \i{
	\draw[-latex] (in\c) -- (out\j);
	}
}

\node[draw,dashed,rounded corners,fit= (out1)(out2) (out3),inner sep=2,label={[]-90:\footnotesize$\mathcal{S}_4$}]{};
\node[draw,dashed,rounded corners,fit= (out4) (out5) (out6),inner sep=2,label={[]-90:\footnotesize$\mathcal{S}_3$}]{};
\node[draw,dashed,rounded corners,fit= (out7),inner sep=2 ,label={[]-90:\footnotesize$\mathcal{S}_2$}]{};
\node[draw,dashed,rounded corners,fit= (out8) (out9),inner sep=2,label={[]-90:\footnotesize$\mathcal{S}_1$}]{};

\node[draw,dashed,rounded corners,label={[]0:\footnotesize RNG}] at (1.1,0.6){\phantom{A}};

\node[draw,rounded corners,fit= (in1) (in4) (in2) (in3)]{};
\node[draw,rounded corners,fit= (out1) (out9)]{};

\end{tikzpicture}

==> figures/o2o.tex <==
\begin{tikzpicture}[scale=1.0,rotate=-90]
\node(in1)[circle, fill,inner sep=2] at (0,0){};
\node(in2)[circle, fill,inner sep=2] at (0.3,0.1){};
\node(in3)[circle, fill,inner sep=2] at (0.25,-0.25){};
\node(in4)[circle, fill,inner sep=2] at (0.25,0.25){};

\node[draw,rounded corners,fit= (in1) (in2) (in3) (in4)]{};

\begin{scope}[xshift=1.5cm,rotate=45]
\node(out1)[circle, fill,inner sep=2] at (0,0){};
\node(out2)[circle, fill,inner sep=2] at (0.3,0.1){};
\node(out3)[circle, fill,inner sep=2] at (0.25,-0.25){};
\node(out4)[circle, fill,inner sep=2] at (0.05,0.25){};
\node(out5)[circle, fill,inner sep=2] at (0.25,-0.25){};
\node(out6)[circle, fill,inner sep=2] at (-0.25,-0.15){};
\node(out7)[circle, fill,inner sep=2] at (0.5,-0.25){};
\node(out8)[circle, fill,inner sep=2] at (0.35,0.25){};
\end{scope}

\node[draw,rounded corners,fit= (out1) (out8) (out7) (out4) (out6)]{};

\draw [-latex] (in1) -- (out6);
\draw [-latex] (in2) -- (out7);
\draw [-latex] (in3) -- (out5);
\draw [-latex] (in4) -- (out4);
\end{tikzpicture}

==> tikz/buckets_1.tex <==
\newcommand{\drahBucket}[4]
{
	\filldraw[fill=#4!40!white,thick] (#1,#2) rectangle (#1+0.5,#2+#3);
	\draw[thick] (#1,#2) --++(0,3);
	\draw[thick] (#1,#2) --++(0.5,0)--++(0,3);
}

\newcommand{\drahProbs}[4]
{
	\filldraw[fill=#4!40!white,thick] (#1,#2) rectangle (#1+1,#2+#3);
}


\begin{tikzpicture}[scale=0.8,font=\footnotesize,xscale=1.2,yscale=0.75]


\foreach [count=\num] \height in {2.5,2,2,2}{
\pgfmathsetmacro{\x}{(\num-1)*0.8}
\drahBucket{\x}{0}{\height}{blue};
}
\begin{scope}[xshift=3.5cm]
\foreach [count=\num] \height in {1.2,1,1,0.8}{
\pgfmathsetmacro{\x}{(\num-1)*0.8}
\drahBucket{\x}{0}{\height}{red};
}
\end{scope}
\draw[|-|] (-0.4,0) --++(0,1.5) node[left]{$\frac{1}{K}$};
\draw[dashed] (-0.4,0) ++(0,1.5) --++(6.9,0);
\node at (0.2,-0.4) {$w=1$};
\node at (6.3,-0.4) {$w=K$};
\draw[decorate,decoration={brace,amplitude=5},-] (6.8,-0.8) -- node[below,yshift=-3]{$K=2^{n\Rinfo}$ bins} (-0.25,-0.8);

\draw[decorate,decoration={brace,amplitude=5},-] (0,3.2) -- node[above,yshift=3]{$\nup$ bins with $a^n\in\mset{S}_\uparrow$} (3.0,3.2);
%\draw[decorate,decoration={brace,amplitude=5},-] (3.5,3.2) -- node[above,yshift=3]{$\ndwn$} (6.5,3.2);

\end{tikzpicture}

==> tikz/buckets_2.tex <==
\newcommand{\drahBucket}[4]
{
	\filldraw[fill=#4!40!white,thick] (#1,#2) rectangle (#1+0.5,#2+#3);
	\draw[thick] (#1,#2) --++(0,3);
	\draw[thick] (#1,#2) --++(0.5,0)--++(0,3);
}

\newcommand{\drahProbs}[4]
{
	\filldraw[fill=#4!40!white,thick] (#1,#2) rectangle (#1+1,#2+#3);
}



\begin{tikzpicture}[scale=0.8,font=\footnotesize,xscale=1.2,yscale=0.75]


\begin{scope}[xshift= 12 cm]
\foreach [count=\num] \height in {2.125,2.125,2.125,2.125}{
\pgfmathsetmacro{\x}{(\num-1)*0.8}
\drahBucket{\x}{0}{\height}{blue};
}
\begin{scope}[xshift=3.5cm]
\foreach [count=\num] \height in {1.0,1,1,1.0}{
\pgfmathsetmacro{\x}{(\num-1)*0.8}
\drahBucket{\x}{0}{\height}{red};
}
\end{scope}
\draw[|-|] (-0.4,0) --++(0,2.125) node[left]{$\qup$};
\draw[|-|] (6.8,0) --++(0,1.0) node[right]{$\qdwn$};
\draw[dashed] (-0.4,0) ++(0,1.5) --++(6.9,0);
\draw[decorate,decoration={brace,amplitude=5},-] (3,-0.5) -- node[below,yshift=-3]{$\nup$ bins} (0.0,-0.5);
\draw[decorate,decoration={brace,amplitude=5},-] (6.6,-0.5) -- node[below,yshift=-3]{$\ndwn$ bins} (3.5,-0.5);

\end{scope}



\end{tikzpicture}

==> tikz/buckets_above_below.tex <==
\newcommand{\drahBucket}[4]
{
	\filldraw[fill=#4!40!white,thick] (#1,#2) rectangle (#1+1,#2+#3);
	\draw[thick] (#1,#2) --++(0,3);
	\draw[thick] (#1,#2) --++(1,0)--++(0,3);
}
\footnotesize
\begin{tikzpicture}[scale=0.5]

\drahBucket{0}{0}{2.5}{blue};
\drahBucket{1.5}{0}{2}{blue};
\drahBucket{3.0}{0}{2}{blue};
\node at (5,1.3) {$\cdots$};
\drahBucket{6.0}{0}{1.5}{red};
\drahBucket{7.5}{0}{1.5}{red};
\drahBucket{9.0}{0}{1.5}{red};

\draw[|-|] (-0.4,0) --++(0,1.6) node[left]{$2^{-n\Rinfo}$};
\draw[dashed] (-0.4,0) ++(0,1.6) --++(10.6,0);
\end{tikzpicture}

==> tikz/buckets_above_below_equalized.tex <==
\newcommand{\drahBucket}[4]
{
	\filldraw[fill=#4!40!white,thick] (#1,#2) rectangle (#1+1,#2+#3);
	\draw[thick] (#1,#2) --++(0,3);
	\draw[thick] (#1,#2) --++(1,0)--++(0,3);
}
\footnotesize
\begin{tikzpicture}[scale=0.6]

\drahBucket{0}{0}{2.1}{blue};
\drahBucket{1.5}{0}{2.1}{blue};
\drahBucket{3.0}{0}{2.1}{blue};
\node at (4.75,1.3) {$\cdots$};
\drahBucket{5.5}{0}{1.5}{red};
\drahBucket{7.0}{0}{1.5}{red};
\drahBucket{8.5}{0}{1.5}{red};

\draw[|-|] (-0.6,0) --++(0,1.6) node[left]{$2^{-n\Rinfo}$};
\draw[|-|] (-0.4,0) --++(0,2.1) node[left]{$\bar{Q}(\uparrow)$};

\draw[|-|] (9.8,0) --++(0,1.5) node[right]{$\bar{Q}(\downarrow)$};
\draw[dashed] (-0.4,0) ++(0,1.6) --++(10.3,0);
\end{tikzpicture}

==> tikz/model.tex <==
\begin{tikzpicture}[font=\footnotesize]
\node[rounded corners,fill=TUMAkzBlue1](encoder) at (0,0){
\begin{tikzpicture}
\node(enc) at (0,0){Encoder};
\path(enc) --++(0,-0.8) node[rounded corners,fill=TUMSecBlue1,text=white] (rng){RNG};
\draw[-latex] (rng.60) -- (enc.south -| rng.60);
\draw[-latex]  (enc.south -| rng.120)--(rng.120);
\end{tikzpicture}
};
\path (encoder.west) --++ (-1,0)node[rounded corners,fill=TUMAkzBlue1,anchor=east,text width=30,text centered, inner sep=7](data){$U_\numW$};
%\path (encoder.east) --++ (1,0)node[rounded corners,fill=TUMAkzBlue1,anchor=west,inner sep=5](measurement){$\mathbb{D}(\cdot\Vert Q_\rv{A}^n)$};
\path (encoder.east) --++ (1,0)node[anchor=west,inner sep=0,label={[above]:$\mathbb{D}(\cdot\Vert Q_\rv{A}^n)$}](measurement){
	\begin{tikzpicture}[scale=0.6]
	\fill[rounded corners,fill=TUMAkzBlue1] (-1,-0.3) rectangle (1,1.3);
	\draw (30:1) arc (30:150:1) ;
	\draw (30:0.5) arc (30:150:0.5) ;
	\draw  (30:1) -- (30:0.5);
	\draw  (150:1) -- (150:0.5);
	\draw[-latex](0,0) -- (110:0.75);
	\foreach \degr in {45,60,...,135}{
	\draw (\degr:0.7)--(\degr:0.8);}
	\end{tikzpicture}
};
\path (measurement.east) --++ (1,0)node[rounded corners,fill=TUMAkzBlue1,anchor=west,inner sep=7](decoder){Decoder};

\draw[-latex] (data)--node[above]{$\rv{W}$}(encoder);
\draw[-latex] (encoder)--node[above]{$\rv{A}^n$}(measurement);
\draw[-latex] (measurement)--node[above]{$\rv{A}^n$}(decoder);
\end{tikzpicture}

%\begin{tikzpicture}[font=\footnotesize]
%\node[rounded corners,fill=TUMAkzBlue1](encoder) at (0,0){
%\begin{tikzpicture}
%\node(enc) at (0,0){Encoder};
%\path(enc) --++(0,-0.8) node[rounded corners,fill=TUMSecBlue1,text=white] (rng){RNG};
%\draw[-latex] (rng.60) -- (enc.south -| rng.60);
%\draw[-latex]  (enc.south -| rng.120)--(rng.120);
%\end{tikzpicture}
%};
%\path (encoder.west) --++ (-1,0)node[rounded corners,fill=TUMAkzBlue1,anchor=east,text width=30,text centered, inner sep=7](data){$U_K$};
%%\path (encoder.east) --++ (1,0)node[rounded corners,fill=TUMAkzBlue1,anchor=west,inner sep=5](measurement){$\mathbb{D}(\cdot\Vert Q_\rv{A}^n)$};
%\path (encoder.east) --++ (1,0.5)node[anchor=south,inner sep=0,label={[above]:$\mathbb{D}(\cdot\Vert Q_\rv{A}^n)$}](measurement){
%	\begin{tikzpicture}[scale=0.6]
%	\fill[rounded corners,fill=TUMAkzBlue1] (-1,-0.3) rectangle (1,1.3);
%	\draw (30:1) arc (30:150:1) ;
%	\draw (30:0.5) arc (30:150:0.5) ;
%	\draw  (30:1) -- (30:0.5);
%	\draw  (150:1) -- (150:0.5);
%	\draw[-latex](0,0) -- (110:0.75);
%	\foreach \degr in {45,60,...,135}{
%	\draw (\degr:0.7)--(\degr:0.8);}
%	\end{tikzpicture}
%};
%\path (encoder.east) --++ (2,0)node[rounded corners,fill=TUMAkzBlue1,anchor=west,inner sep=7](decoder){Decoder};
%
%\draw[-latex] (data)--node[above]{$\rv{W}$}(encoder);
%\draw[-latex] (encoder)--node[below]{$\rv{A}^n$}  node(wiretap)[fill,circle,inner sep=1pt]{} (decoder);
%\draw[-latex] (wiretap) -- (measurement);
%\end{tikzpicture}

==> tikz/model_alt.tex <==
%\begin{tikzpicture}[font=\footnotesize]
%\node[rounded corners,fill=TUMAkzBlue1](encoder) at (0,0){
%\begin{tikzpicture}
%\node(enc) at (0,0){Encoder};
%\path(enc) --++(0,-0.8) node[rounded corners,fill=TUMSecBlue1,text=white] (rng){RNG};
%\draw[-latex] (rng.60) -- (enc.south -| rng.60);
%\draw[-latex]  (enc.south -| rng.120)--(rng.120);
%\end{tikzpicture}
%};
%\path (encoder.west) --++ (-1,0)node[rounded corners,fill=TUMAkzBlue1,anchor=east,text width=30,text centered, inner sep=7](data){$U_\numW$};
%%\path (encoder.east) --++ (1,0)node[rounded corners,fill=TUMAkzBlue1,anchor=west,inner sep=5](measurement){$\mathbb{D}(\cdot\Vert Q_\rv{A}^n)$};
%\path (encoder.east) --++ (1,0)node[anchor=west,inner sep=0,label={[above]:$\mathbb{D}(\cdot\Vert Q_\rv{A}^n)$}](measurement){
%	\begin{tikzpicture}[scale=0.6]
%	\fill[rounded corners,fill=TUMAkzBlue1] (-1,-0.3) rectangle (1,1.3);
%	\draw (30:1) arc (30:150:1) ;
%	\draw (30:0.5) arc (30:150:0.5) ;
%	\draw  (30:1) -- (30:0.5);
%	\draw  (150:1) -- (150:0.5);
%	\draw[-latex](0,0) -- (110:0.75);
%	\foreach \degr in {45,60,...,135}{
%	\draw (\degr:0.7)--(\degr:0.8);}
%	\end{tikzpicture}
%};
%\path (measurement.east) --++ (1,0)node[rounded corners,fill=TUMAkzBlue1,anchor=west,inner sep=7](decoder){Decoder};

%\draw[-latex] (data)--node[above]{$\rv{W}$}(encoder);
%\draw[-latex] (encoder)--node[above]{$\rv{A}^n$}(measurement);
%\draw[-latex] (measurement)--node[above]{$\rv{A}^n$}(decoder);
%\end{tikzpicture}


\begin{tikzpicture}[font=\footnotesize]
\node[rounded corners,fill=TUMAkzBlue1](encoder) at (0,0){
\begin{tikzpicture}
\node(enc) at (0,0){Encoder};
\path(enc) --++(0,-0.9) node[rounded corners,fill=TUMSecBlue1,text=white] (rng){RNG};
\draw[-latex] (rng.60) -- node[right]{$\rv{Z}$}(enc.south -| rng.60);
\draw[-latex]  (enc.south -| rng.120) -- node[left]{$\rv{W}$}(rng.120);
\end{tikzpicture}
};
\path (encoder.west) --++ (-1,0)node[rounded corners,fill=TUMAkzBlue1,anchor=east,text width=30,text centered, inner sep=7](data){Source};
%\path (encoder.east) --++ (1,0)node[rounded corners,fill=TUMAkzBlue1,anchor=west,inner sep=5](measurement){$\mathbb{D}(\cdot\Vert Q_\rv{A}^n)$};
\path (encoder.east) --++ (1.25,0.5)node[anchor=south,inner sep=0,label={0:$\mathbb{D}(P_{\rv{A}^n}\Vert Q_\rv{A}^n)$}](measurement){
	\begin{tikzpicture}[scale=0.6]
	\fill[rounded corners,fill=TUMAkzBlue1] (-1,-0.3) rectangle (1,1.3);
	\draw (30:1) arc (30:150:1) ;
	\draw (30:0.5) arc (30:150:0.5) ;
	\draw  (30:1) -- (30:0.5);
	\draw  (150:1) -- (150:0.5);
	\draw[-latex](0,0) -- (110:0.75);
	\foreach \degr in {45,60,...,135}{
	\draw (\degr:0.7)--(\degr:0.8);}
	\end{tikzpicture}
};
\path (encoder.east) --++ (2.5,0)node[rounded corners,fill=TUMAkzBlue1,anchor=west,inner sep=7](decoder){Decoder};

\draw[-latex] (data)--node[above]{$\rv{W}$}(encoder);
\draw[-latex] (encoder)--node[below]{$\rv{A}^n=f(\rv{W},\rv{Z})$}  node(wiretap)[fill,circle,inner sep=1pt]{} (decoder);
\draw[-latex] (wiretap) -- (measurement);
\end{tikzpicture}

==> tikz/psimplex.tex <==
%\usepgfplotslibrary{ternary}

% define layers
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{tikzpicture}
\begin{ternaryaxis}[
	xlabel=$P(1)$,
	ylabel=$P(2)$,
	zlabel=$P(3)$,
	minor tick num=1,
	grid=both,
	ternary limits relative=false,
	xmin=0,
    xmax=1,
    ymin=0,
    ymax=1,
    zmin=0,
    zmax=1,
    clip=false,
    %axis on top,
]
    \begin{pgfonlayer}{background}
    	\addplot3[fill=red!10] coordinates {
            (0.2, 0.8, 0.0)
            (0.7, 0.0, 0.3)
            (1.0, 0.0, 0.0)
    	};
	\end{pgfonlayer}{background}
	\draw[-] (0.2, 0.8, 0.0) -- (0.7, 0.0, 0.3); %re-draw line between P2 and P1 to be on top of axis
	
	\node [pin={[pin edge={black,thick,-}, black]-90:uniform},thick,draw=black] at (0.3333,0.3333) {};
	\node [pin={[pin edge={black,thick,-}, black]80:$\qmf{A}$},thick,draw=red] at (0.6033,0.3017) {};
	\node [pin={[pin edge={black,thick,-}, black]0:$P_1$},thick,draw=black] at (0.7,0) {};
	\node [pin={[pin edge={black,thick,-}, black]-10:$P_2$},thick,draw=black] at (0.2,0.8) {};
	\node [pin={[pin edge={black,thick,-}, black]-10:$P^*$},thick,draw=red] at (0.4917,0.3333) {};
	\node [pin={[pin edge={black,thick,-}, black]-30:$\pi(\hat{a}^n)$},thick,draw=blue] at (0.6,0.2) {};
	\node [pin={[pin edge={black,thick,-}, black]-90:$\quad \pi(\tilde{a}^n)$},thick,draw=blue] at (0.5,0.4) {};
\end{ternaryaxis}
\end{tikzpicture}

==> tikz/psimplex1.tex <==
%\usepgfplotslibrary{ternary}

%define layers
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{tikzpicture}
\begin{ternaryaxis}[
	xlabel=$P(1)$,
	ylabel=$P(2)$,
	zlabel=$P(3)$,
	%minor tick num=1,
	grid=both,
	ternary limits relative=false,
	xmin=0,
    xmax=1,
    ymin=0,
    ymax=1,
    zmin=0,
    zmax=1,
    clip=false,
    %axis on top,
]
    \begin{pgfonlayer}{background}
    	\addplot3[fill=blue!10] coordinates {
            (0.5, 0, 0.5)
            (0, 0.5, 0.5)
            (0.0, 0.0, 1.0)
    	};
	\end{pgfonlayer}
	\addplot3[blue,only marks,mark=*,mark size=0.5]
table {
0.46    0.02    0.52
0.41    0.07    0.52
0.36    0.12    0.52
0.31    0.17    0.52
0.26    0.22    0.52
0.21    0.27    0.52
0.16    0.32    0.52
0.11    0.37    0.52
0.06    0.42    0.52
0.01    0.47    0.52
%
0.42    0.04    0.54
0.37    0.09    0.54
0.32    0.14    0.54
0.27    0.19    0.54
0.22    0.24    0.54
0.17    0.29    0.54
0.12    0.34    0.54
0.07    0.39    0.54
0.02    0.44    0.54
%
0.43    0.01    0.56
0.38    0.06    0.56
0.33    0.11    0.56
0.28    0.16    0.56
0.23    0.21    0.56
0.18    0.26    0.56
0.13    0.31    0.56
0.08    0.36    0.56
0.03    0.41    0.56
%
0.39    0.03    0.58
0.34    0.08    0.58
0.29    0.13    0.58
0.24    0.18    0.58
0.19    0.23    0.58
0.14    0.28    0.58
0.09    0.33    0.58
0.04    0.38    0.58
%
};
    \begin{pgfonlayer}{background}
	\addplot3[fill=red!10] coordinates {
        (0.4, 0, 0.6)
        (0, 0.4, 0.6)
        (0.0, 0.0, 1.0)
	};
	\end{pgfonlayer}{background}
	
	%redraw seperation lines between blue and red areas
	\draw[-] (0, 0, 0.5) -- (0.5, 0, 0.5);
	\draw[-] (0, 0, 0.6) -- (0.4, 0, 0.6);
	

    \node [pin={[pin edge={black,thick,-}, black]90:uniform},thick,draw=black] at (0.3333,0.3333) {};
    \node [pin={[pin edge={black,thick,-}, black]180:$P^*=\qmf{A}$},thick,draw=red] at (0.25,0.25) {};
    \node [pin={[pin edge={black,thick,-}, black]-90:$P_1$},thick,draw=black] at (0.4,0) {};
    \node [pin={[pin edge={black,thick,-}, black]10:$P_2$},thick,draw=black] at (0,0.4) {};
    \node [pin={[pin edge={black,thick,-}, black]-10:$P_3$},thick,draw=red] at (0.2,0.2) {};

\end{ternaryaxis}
\end{tikzpicture}
